HEMP: High-order Entropy Minimization for neural network comPression

We formulate the entropy of a quantized artificial neural network as a differentiable function that can be plugged as a regularization term into the cost function minimized by gradient descent. Our formulation scales efficiently beyond the first order and is agnostic of the quantization scheme. The network can then be trained to minimize the entropy of the quantized parameters, so that they can be optimally compressed via entropy coding. We experiment with our entropy formulation at quantizing and compressing well-known network architectures over multiple datasets. Our approach compares favorably over similar methods, enjoying the benefits of higher order entropy estimate, showing flexibility towards non-uniform quantization (we use Lloyd-max quantization), scalability towards any entropy order to be minimized and efficiency in terms of compression. We show that HEMP is able to work in synergy with other approaches aiming at pruning or quantizing the model itself, delivering significant benefits in terms of storage size compressibility without harming the model's performance.

==> images/entropies.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1218){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,1733){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,2247){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,2761){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(814,3276){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,3790){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(814,4305){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1727,484){\makebox(0,0){\strut{}$20$}}%
      \put(2508,484){\makebox(0,0){\strut{}$40$}}%
      \put(3289,484){\makebox(0,0){\strut{}$60$}}%
      \put(4070,484){\makebox(0,0){\strut{}$80$}}%
      \put(4851,484){\makebox(0,0){\strut{}$100$}}%
      \put(5632,484){\makebox(0,0){\strut{}$120$}}%
      \put(6413,484){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\displaystyle \frac{H_n}{n}$, $\displaystyle \frac{\widehat{H}_n}{n}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}epochs}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}$\widehat{H}_1$}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}$H_1$}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}$\widehat{H}_2$}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$H_2$}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}$\widehat{H}_4$}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}$H_4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/entropies.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/noE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,7560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0.034$}}%
      \put(1078,1441){\makebox(0,0)[r]{\strut{}$0.036$}}%
      \put(1078,2178){\makebox(0,0)[r]{\strut{}$0.038$}}%
      \put(1078,2916){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(1078,3653){\makebox(0,0)[r]{\strut{}$0.042$}}%
      \put(1078,4390){\makebox(0,0)[r]{\strut{}$0.044$}}%
      \put(1078,5127){\makebox(0,0)[r]{\strut{}$0.046$}}%
      \put(1078,5865){\makebox(0,0)[r]{\strut{}$0.048$}}%
      \put(1078,6602){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(1078,7339){\makebox(0,0)[r]{\strut{}$0.052$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \put(2329,484){\makebox(0,0){\strut{}$5$}}%
      \put(3447,484){\makebox(0,0){\strut{}$10$}}%
      \put(4566,484){\makebox(0,0){\strut{}$15$}}%
      \put(5684,484){\makebox(0,0){\strut{}$20$}}%
      \put(6803,484){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,4021){\rotatebox{-270}{\makebox(0,0){\strut{}test set loss}}}%
      \put(4006,154){\makebox(0,0){\strut{}epochs}}%
      \csname LTb\endcsname%%
      \put(5816,7138){\makebox(0,0)[r]{\strut{}$L(\widehat{W}),~\lambda_E=0$}}%
      \csname LTb\endcsname%%
      \put(5816,6863){\makebox(0,0)[r]{\strut{}$L\left(W\right),~\lambda_E=0$}}%
      \csname LTb\endcsname%%
      \put(5816,6588){\makebox(0,0)[r]{\strut{}$L(\widehat{W}),~\lambda_E=0.1$}}%
      \csname LTb\endcsname%%
      \put(5816,6313){\makebox(0,0)[r]{\strut{}$L\left(W\right),~\lambda_E=0.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/noE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/noS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,7560.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0.034$}}%
      \put(1078,1810){\makebox(0,0)[r]{\strut{}$0.036$}}%
      \put(1078,2916){\makebox(0,0)[r]{\strut{}$0.038$}}%
      \put(1078,4022){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(1078,5127){\makebox(0,0)[r]{\strut{}$0.042$}}%
      \put(1078,6233){\makebox(0,0)[r]{\strut{}$0.044$}}%
      \put(1078,7339){\makebox(0,0)[r]{\strut{}$0.046$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0$}}%
      \put(2153,484){\makebox(0,0){\strut{}$5$}}%
      \put(3095,484){\makebox(0,0){\strut{}$10$}}%
      \put(4038,484){\makebox(0,0){\strut{}$15$}}%
      \put(4980,484){\makebox(0,0){\strut{}$20$}}%
      \put(5923,484){\makebox(0,0){\strut{}$25$}}%
      \put(6055,704){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(6055,2031){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \put(6055,3358){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(6055,4685){\makebox(0,0)[l]{\strut{}$3.5$}}%
      \put(6055,6012){\makebox(0,0)[l]{\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,4021){\rotatebox{-270}{\makebox(0,0){\strut{}test set loss}}}%
      \put(6451,4021){\rotatebox{-270}{\makebox(0,0){\strut{}R value}}}%
      \put(3566,154){\makebox(0,0){\strut{}epochs}}%
      \csname LTb\endcsname%%
      \put(4936,7138){\makebox(0,0)[r]{\strut{}$R$ minimized, test loss}}%
      \csname LTb\endcsname%%
      \put(4936,6863){\makebox(0,0)[r]{\strut{}$R$ minimized, $R$ value}}%
      \csname LTb\endcsname%%
      \put(4936,6588){\makebox(0,0)[r]{\strut{}$(0.1 \cdot R)$ minimized, test loss}}%
      \csname LTb\endcsname%%
      \put(4936,6313){\makebox(0,0)[r]{\strut{}$(0.1 \cdot R)$ minimized, $R$ value}}%
      \csname LTb\endcsname%%
      \put(4936,6038){\makebox(0,0)[r]{\strut{}$(\bar{S} \cdot R)$ minimized, test loss}}%
      \csname LTb\endcsname%%
      \put(4936,5763){\makebox(0,0)[r]{\strut{}$(\bar{S} \cdot R)$ minimized, $R$ value}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/noS}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/prelim_CIFAR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,1527){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,2350){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,3173){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,3996){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(2410,484){\makebox(0,0){\strut{}$50$}}%
      \put(3875,484){\makebox(0,0){\strut{}$100$}}%
      \put(5339,484){\makebox(0,0){\strut{}$150$}}%
      \put(6803,484){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(462,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\frac{\widehat{H}_n}{n}$}}}%
      \put(3874,154){\makebox(0,0){\strut{}epochs}}%
      \csname LTb\endcsname%%
      \put(5816,4618){\makebox(0,0)[r]{\strut{}$\widehat{H}_1$}}%
      \csname LTb\endcsname%%
      \put(5816,4343){\makebox(0,0)[r]{\strut{}$\widehat{H}_2$}}%
      \csname LTb\endcsname%%
      \put(5816,4068){\makebox(0,0)[r]{\strut{}$\widehat{H}_3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/prelim_CIFAR}}%
    \gplfronttext
  \end{picture}%
\endgroup

